Deffuant opinion dynamics with attraction and repulsion

In the Deffuant model, individuals are located on the vertices of a graph, and are characterized by their opinion, a number in $[-1, 1]$. The dynamics depends on two parameters: a confidence threshold $\theta < 2$ and a convergent parameter $\mu_- \leq 1/2$. Neighbors on the graph interact at rate one, which results in no changes if the neighbors disagree by more than $\theta$, and a compromise with the opinions moving toward each other by a factor $\mu_-$ if they disagree by less than $\theta$ (attraction). The main conjecture about the Deffuant model, which was proved for the process on the integers, states that, for all $\mu_- > 0$ and starting from the product measure in which the opinions are uniformly distributed in the interval $[-1, 1]$, there is a phase transition from discordance to consensus at the confidence threshold one. In this paper, we study a natural variant of the model in which neighbors who disagree by more than $\theta$ feel more strongly about their own opinion, which is modeled by assuming that the opinions move away from each other by a divergent parameter $\mu_+$ (repulsion). We prove, for the process on the integers, the absence of a phase transition even for arbitrarily small $\mu_+ > 0$, in the sense that, for every nontrivial choice of $\theta$, there is always discordance.

==> interaction.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{interaction.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20730,7948)(-464,-10397)
\put(-449,-6211){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(-449,-4711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$b + \theta$}}}}
\put(-449,-3211){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4051,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(9451,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(14851,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(20251,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(901,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(2701,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$e + 1$}}}}
\put(6301,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(11701,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(17101,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$e$}}}}
\put(8101,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$e + 1$}}}}
\put(13501,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$e + 1$}}}}
\put(18901,-10261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$e + 1$}}}}
\put(-449,-7711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$b - \theta$}}}}
\end{picture}%

